Quark Pair Production in the Chiral Phase Transition

The production of quarks and antiquarks during a sudden restoration of chiral symmetry, as it might occur in very energetic heavy ion collisions, is considered. If gluons are already present they can assist additively to the overall production: real gluons are partially decaying during such a chiral transition. The total number of produced quarks is calculated and found to be quite sizeable. It is speculated that such a phenomenon could give rise to a significant contribution to the overall quark pair creation in the preequilibrium stage of the heavy ion collision.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end



%!PostScript
%%BoundingBox: 18 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
1261 995 m
1261 2030 l
2595 2030 l
2595 995 l
1261 995 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
1261 995 m
1261 1005 l
1372 995 m
1372 1005 l
1483 995 m
1483 1005 l
1594 995 m
1594 1005 l
1705 995 m
1705 1005 l
1816 995 m
1816 1005 l
1928 995 m
1928 1005 l
2039 995 m
2039 1005 l
2150 995 m
2150 1005 l
2261 995 m
2261 1005 l
2372 995 m
2372 1005 l
2484 995 m
2484 1005 l
2595 995 m
2595 1005 l
1261 2030 m
1261 2020 l
1372 2030 m
1372 2020 l
1483 2030 m
1483 2020 l
1594 2030 m
1594 2020 l
1705 2030 m
1705 2020 l
1816 2030 m
1816 2020 l
1928 2030 m
1928 2020 l
2039 2030 m
2039 2020 l
2150 2030 m
2150 2020 l
2261 2030 m
2261 2020 l
2372 2030 m
2372 2020 l
2484 2030 m
2484 2020 l
2595 2030 m
2595 2020 l
stroke
1261 995 m
1261 1005 l
1705 995 m
1705 1005 l
2150 995 m
2150 1005 l
2595 995 m
2595 1005 l
1261 2030 m
1261 2020 l
1705 2030 m
1705 2020 l
2150 2030 m
2150 2020 l
2595 2030 m
2595 2020 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1261 945 m
gsave
1261 945 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1705 945 m
gsave
1705 945 translate
0 rotate
0 -20  m
(400) CS
(400) show
grestore
newpath
2150 945 m
gsave
2150 945 translate
0 rotate
0 -20  m
(800) CS
(800) show
grestore
newpath
2595 945 m
gsave
2595 945 translate
0 rotate
0 -20  m
(1200) CS
(1200) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
1928 845 m
gsave
1928 845 translate
0 rotate
0 0  m
(momentum p [MeV]) CS
(momentum p [MeV]) show
grestore
newpath
1261 995 m
1271 995 l
1261 1098 m
1271 1098 l
1261 1202 m
1271 1202 l
1261 1305 m
1271 1305 l
1261 1409 m
1271 1409 l
1261 1512 m
1271 1512 l
1261 1616 m
1271 1616 l
1261 1719 m
1271 1719 l
1261 1823 m
1271 1823 l
1261 1926 m
1271 1926 l
1261 2030 m
1271 2030 l
2595 995 m
2585 995 l
2595 1098 m
2585 1098 l
2595 1202 m
2585 1202 l
2595 1305 m
2585 1305 l
2595 1409 m
2585 1409 l
2595 1512 m
2585 1512 l
2595 1616 m
2585 1616 l
2595 1719 m
2585 1719 l
2595 1823 m
2585 1823 l
2595 1926 m
2585 1926 l
2595 2030 m
2585 2030 l
stroke
1261 995 m
1281 995 l
1261 1202 m
1281 1202 l
1261 1409 m
1281 1409 l
1261 1616 m
1281 1616 l
1261 1823 m
1281 1823 l
1261 2030 m
1281 2030 l
2595 995 m
2575 995 l
2595 1202 m
2575 1202 l
2595 1409 m
2575 1409 l
2595 1616 m
2575 1616 l
2595 1823 m
2575 1823 l
2595 2030 m
2575 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1223 995 m
gsave
1223 995 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
1223 1202 m
gsave
1223 1202 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
newpath
1223 1409 m
gsave
1223 1409 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
1223 1616 m
gsave
1223 1616 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
newpath
1223 1823 m
gsave
1223 1823 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
1223 2030 m
gsave
1223 2030 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
/Helvetica findfont
96 scalefont
 setfont
1095 1512 m
gsave
1095 1512 translate
0 rotate
0 0  m
(Np) RJ
(N) show
/Helvetica findfont
57 scalefont
 setfont
0 -28 rmoveto
(p) show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Helvetica findfont
78 scalefont
 setfont
1928 2177 m
gsave
1928 2177 translate
0 rotate
0 0  m
(quark pair production I ) CS
(quark pair production ) show
/Times-Roman findfont
78 scalefont
 setfont
(I) show
/Helvetica findfont
78 scalefont
 setfont
( ) show
grestore
newpath
1261 2029 m
1316 1883 l
1372 1745 l
1427 1622 l
1483 1516 l
1538 1428 l
1594 1356 l
1650 1298 l
1705 1251 l
1761 1213 l
1816 1182 l
1872 1156 l
1928 1135 l
1983 1118 l
2039 1104 l
2094 1092 l
2150 1081 l
2206 1072 l
2261 1065 l
2317 1058 l
2372 1053 l
2428 1048 l
2484 1043 l
2539 1039 l
2595 1036 l
stroke
1261 995 m
1316 1022 l
1372 1080 l
1427 1131 l
1483 1163 l
1538 1177 l
1594 1180 l
1650 1175 l
1705 1166 l
1761 1154 l
1816 1143 l
1872 1131 l
1928 1120 l
1983 1109 l
2039 1100 l
2094 1091 l
2150 1083 l
2206 1076 l
2261 1070 l
2317 1064 l
2372 1059 l
2428 1054 l
2484 1050 l
2539 1046 l
2595 1042 l
stroke
[40 20] 0 setdash
1261 2029 m
1316 1901 l
1372 1776 l
1427 1659 l
1483 1551 l
1538 1455 l
1594 1372 l
1650 1301 l
1705 1241 l
1761 1192 l
1816 1152 l
1872 1119 l
1928 1093 l
1983 1072 l
2039 1055 l
2094 1042 l
2150 1032 l
2206 1024 l
2261 1017 l
2317 1012 l
2372 1008 l
2428 1005 l
2484 1003 l
2539 1001 l
2595 1000 l
stroke
[] 0 setdash
[40 20] 0 setdash
1261 2029 m
1316 1943 l
1372 1859 l
1427 1776 l
1483 1697 l
1538 1622 l
1594 1551 l
1650 1486 l
1705 1426 l
1761 1372 l
1816 1323 l
1872 1280 l
1928 1241 l
1983 1207 l
2039 1177 l
2094 1152 l
2150 1129 l
2206 1109 l
2261 1093 l
2317 1078 l
2372 1066 l
2428 1055 l
2484 1046 l
2539 1038 l
2595 1032 l
stroke
[] 0 setdash
/Helvetica findfont
60 scalefont
 setfont
1854 1197 m
gsave
1854 1197 translate
0 rotate
0 -20  m
(a) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1434 1189 m
gsave
1434 1189 translate
0 rotate
0 -20  m
(b) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1903 1059 m
gsave
1903 1059 translate
0 rotate
0 -20  m
(c) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
1646 1550 m
gsave
1646 1550 translate
0 rotate
0 -20  m
(d) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
showpage
%%Trailer

%!PostScript
%%BoundingBox: 18 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
7 setlinewidth
1261 995 m
1261 2030 l
2595 2030 l
2595 995 l
1261 995 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
1261 995 m
1261 1005 l
1372 995 m
1372 1005 l
1483 995 m
1483 1005 l
1594 995 m
1594 1005 l
1705 995 m
1705 1005 l
1816 995 m
1816 1005 l
1928 995 m
1928 1005 l
2039 995 m
2039 1005 l
2150 995 m
2150 1005 l
2261 995 m
2261 1005 l
2372 995 m
2372 1005 l
2484 995 m
2484 1005 l
2595 995 m
2595 1005 l
1261 2030 m
1261 2020 l
1372 2030 m
1372 2020 l
1483 2030 m
1483 2020 l
1594 2030 m
1594 2020 l
1705 2030 m
1705 2020 l
1816 2030 m
1816 2020 l
1928 2030 m
1928 2020 l
2039 2030 m
2039 2020 l
2150 2030 m
2150 2020 l
2261 2030 m
2261 2020 l
2372 2030 m
2372 2020 l
2484 2030 m
2484 2020 l
2595 2030 m
2595 2020 l
stroke
1261 995 m
1261 1005 l
1705 995 m
1705 1005 l
2150 995 m
2150 1005 l
2595 995 m
2595 1005 l
1261 2030 m
1261 2020 l
1705 2030 m
1705 2020 l
2150 2030 m
2150 2020 l
2595 2030 m
2595 2020 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1261 945 m
gsave
1261 945 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1705 945 m
gsave
1705 945 translate
0 rotate
0 -20  m
(400) CS
(400) show
grestore
newpath
2150 945 m
gsave
2150 945 translate
0 rotate
0 -20  m
(800) CS
(800) show
grestore
newpath
2595 945 m
gsave
2595 945 translate
0 rotate
0 -20  m
(1200) CS
(1200) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
1928 845 m
gsave
1928 845 translate
0 rotate
0 0  m
(momentum p [MeV]) CS
(momentum p [MeV]) show
grestore
newpath
1261 995 m
1271 995 l
1261 1098 m
1271 1098 l
1261 1202 m
1271 1202 l
1261 1305 m
1271 1305 l
1261 1409 m
1271 1409 l
1261 1512 m
1271 1512 l
1261 1616 m
1271 1616 l
1261 1719 m
1271 1719 l
1261 1823 m
1271 1823 l
1261 1926 m
1271 1926 l
1261 2030 m
1271 2030 l
2595 995 m
2585 995 l
2595 1098 m
2585 1098 l
2595 1202 m
2585 1202 l
2595 1305 m
2585 1305 l
2595 1409 m
2585 1409 l
2595 1512 m
2585 1512 l
2595 1616 m
2585 1616 l
2595 1719 m
2585 1719 l
2595 1823 m
2585 1823 l
2595 1926 m
2585 1926 l
2595 2030 m
2585 2030 l
stroke
1261 995 m
1281 995 l
1261 1202 m
1281 1202 l
1261 1409 m
1281 1409 l
1261 1616 m
1281 1616 l
1261 1823 m
1281 1823 l
1261 2030 m
1281 2030 l
2595 995 m
2575 995 l
2595 1202 m
2575 1202 l
2595 1409 m
2575 1409 l
2595 1616 m
2575 1616 l
2595 1823 m
2575 1823 l
2595 2030 m
2575 2030 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1223 995 m
gsave
1223 995 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
1223 1202 m
gsave
1223 1202 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
newpath
1223 1409 m
gsave
1223 1409 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
1223 1616 m
gsave
1223 1616 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
newpath
1223 1823 m
gsave
1223 1823 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
1223 2030 m
gsave
1223 2030 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
/Helvetica findfont
96 scalefont
 setfont
1095 1512 m
gsave
1095 1512 translate
0 rotate
0 0  m
(Np) RJ
(N) show
/Helvetica findfont
57 scalefont
 setfont
0 -28 rmoveto
(p) show
/Helvetica findfont
96 scalefont
 setfont
0 28 rmoveto
() show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Helvetica findfont
90 scalefont
 setfont
1928 2198 m
gsave
1928 2198 translate
0 rotate
0 0  m
(adiabatic case) CS
(adiabatic case) show
grestore
newpath
1261 2030 m
1316 1862 l
1372 1733 l
1427 1612 l
1483 1508 l
1538 1420 l
1594 1348 l
1650 1290 l
1705 1243 l
1761 1205 l
1816 1174 l
1872 1149 l
1928 1128 l
1983 1111 l
2039 1096 l
2094 1084 l
2150 1074 l
2206 1065 l
2261 1057 l
2317 1051 l
2372 1045 l
2428 1040 l
2484 1036 l
2539 1032 l
2595 1029 l
stroke
1261 2030 m
1316 1858 l
1372 1727 l
1427 1603 l
1483 1496 l
1538 1406 l
1594 1333 l
1650 1274 l
1705 1226 l
1761 1188 l
1816 1157 l
1872 1131 l
1928 1110 l
1983 1093 l
2039 1079 l
2094 1067 l
2150 1057 l
2206 1049 l
2261 1042 l
2317 1036 l
2372 1031 l
2428 1026 l
2484 1022 l
2539 1019 l
2595 1016 l
stroke
1261 2030 m
1316 1853 l
1372 1716 l
1427 1588 l
1483 1478 l
1538 1386 l
1594 1311 l
1650 1251 l
1705 1202 l
1761 1164 l
1816 1133 l
1872 1108 l
1928 1088 l
1983 1072 l
2039 1059 l
2094 1048 l
2150 1040 l
2206 1032 l
2261 1026 l
2317 1021 l
2372 1017 l
2428 1014 l
2484 1011 l
2539 1009 l
2595 1007 l
stroke
1261 2030 m
1316 1846 l
1372 1702 l
1427 1569 l
1483 1455 l
1538 1360 l
1594 1284 l
1650 1223 l
1705 1175 l
1761 1138 l
1816 1108 l
1872 1085 l
1928 1067 l
1983 1053 l
2039 1041 l
2094 1032 l
2150 1025 l
2206 1020 l
2261 1015 l
2317 1011 l
2372 1008 l
2428 1006 l
2484 1004 l
2539 1002 l
2595 1001 l
stroke
1261 2030 m
1316 1827 l
1372 1667 l
1427 1521 l
1483 1399 l
1538 1300 l
1594 1224 l
1650 1166 l
1705 1122 l
1761 1090 l
1816 1066 l
1872 1048 l
1928 1035 l
1983 1025 l
2039 1018 l
2094 1012 l
2150 1008 l
2206 1005 l
2261 1003 l
2317 1001 l
2372 1000 l
2428 999 l
2484 998 l
2539 997 l
2595 997 l
stroke
1261 2030 m
1316 1779 l
1372 1581 l
1427 1412 l
1483 1283 l
1538 1189 l
1594 1124 l
1650 1081 l
1705 1052 l
1761 1033 l
1816 1021 l
1872 1012 l
1928 1007 l
1983 1003 l
2039 1001 l
2094 999 l
2150 998 l
2206 997 l
2261 996 l
2317 996 l
2372 996 l
2428 995 l
2484 995 l
2539 995 l
2595 995 l
stroke
/Helvetica findfont
54 scalefont
 setfont
1694 1858 m
gsave
1694 1858 translate
0 rotate
0 -18  m
/Symbol findfont
54 scalefont
 setfont
(t) show
/Helvetica findfont
54 scalefont
 setfont
(=0.5/0.3/0.2/0.15) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
1817 1773 m
gsave
1817 1773 translate
0 rotate
0 -18  m
(/0.1/0.05 fm/c) show
grestore
newpath
/Helvetica findfont
90 scalefont
 setfont
showpage
%%Trailer

%!PostScript
%%BoundingBox: 18 18 552 711
%%Creator: Xvgr version 2.10 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
2450 0 translate
90 rotate
1 setlinewidth
/Times-Italic findfont
78 scalefont
 setfont
[] 0 setdash
7 setlinewidth
1261 995 m
1261 2030 l
2595 2030 l
2595 995 l
1261 995 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
1261 995 m
1261 1005 l
1372 995 m
1372 1005 l
1483 995 m
1483 1005 l
1594 995 m
1594 1005 l
1705 995 m
1705 1005 l
1816 995 m
1816 1005 l
1928 995 m
1928 1005 l
2039 995 m
2039 1005 l
2150 995 m
2150 1005 l
2261 995 m
2261 1005 l
2372 995 m
2372 1005 l
2484 995 m
2484 1005 l
2595 995 m
2595 1005 l
1261 2030 m
1261 2020 l
1372 2030 m
1372 2020 l
1483 2030 m
1483 2020 l
1594 2030 m
1594 2020 l
1705 2030 m
1705 2020 l
1816 2030 m
1816 2020 l
1928 2030 m
1928 2020 l
2039 2030 m
2039 2020 l
2150 2030 m
2150 2020 l
2261 2030 m
2261 2020 l
2372 2030 m
2372 2020 l
2484 2030 m
2484 2020 l
2595 2030 m
2595 2020 l
stroke
1261 995 m
1261 1005 l
1705 995 m
1705 1005 l
2150 995 m
2150 1005 l
2595 995 m
2595 1005 l
1261 2030 m
1261 2020 l
1705 2030 m
1705 2020 l
2150 2030 m
2150 2020 l
2595 2030 m
2595 2020 l
/Times-Italic findfont
60 scalefont
 setfont
/Helvetica findfont
60 scalefont
 setfont
stroke
1261 945 m
gsave
1261 945 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
1705 945 m
gsave
1705 945 translate
0 rotate
0 -20  m
(400) CS
(400) show
grestore
newpath
2150 945 m
gsave
2150 945 translate
0 rotate
0 -20  m
(800) CS
(800) show
grestore
newpath
2595 945 m
gsave
2595 945 translate
0 rotate
0 -20  m
(1200) CS
(1200) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
1928 845 m
gsave
1928 845 translate
0 rotate
0 0  m
(momentum p [MeV]) CS
(momentum p [MeV]) show
grestore
newpath
1261 995 m
1271 995 l
1261 1068 m
1271 1068 l
1261 1142 m
1271 1142 l
1261 1216 m
1271 1216 l
1261 1290 m
1271 1290 l
1261 1364 m
1271 1364 l
1261 1438 m
1271 1438 l
1261 1512 m
1271 1512 l
1261 1586 m
1271 1586 l
1261 1660 m
1271 1660 l
1261 1734 m
1271 1734 l
1261 1808 m
1271 1808 l
1261 1882 m
1271 1882 l
1261 1956 m
1271 1956 l
2595 995 m
2585 995 l
2595 1068 m
2585 1068 l
2595 1142 m
2585 1142 l
2595 1216 m
2585 1216 l
2595 1290 m
2585 1290 l
2595 1364 m
2585 1364 l
2595 1438 m
2585 1438 l
2595 1512 m
2585 1512 l
2595 1586 m
2585 1586 l
2595 1660 m
2585 1660 l
2595 1734 m
2585 1734 l
2595 1808 m
2585 1808 l
2595 1882 m
2585 1882 l
2595 1956 m
2585 1956 l
stroke
1261 995 m
1281 995 l
1261 1142 m
1281 1142 l
1261 1290 m
1281 1290 l
1261 1438 m
1281 1438 l
1261 1586 m
1281 1586 l
1261 1734 m
1281 1734 l
1261 1882 m
1281 1882 l
2595 995 m
2575 995 l
2595 1142 m
2575 1142 l
2595 1290 m
2575 1290 l
2595 1438 m
2575 1438 l
2595 1586 m
2575 1586 l
2595 1734 m
2575 1734 l
2595 1882 m
2575 1882 l
/Helvetica findfont
60 scalefont
 setfont
stroke
1223 995 m
gsave
1223 995 translate
0 rotate
0 -20  m
(-0.2) RJ
(-0.2) show
grestore
newpath
1223 1142 m
gsave
1223 1142 translate
0 rotate
0 -20  m
(-0.1) RJ
(-0.1) show
grestore
newpath
1223 1290 m
gsave
1223 1290 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
1223 1438 m
gsave
1223 1438 translate
0 rotate
0 -20  m
(0.1) RJ
(0.1) show
grestore
newpath
1223 1586 m
gsave
1223 1586 translate
0 rotate
0 -20  m
(0.2) RJ
(0.2) show
grestore
newpath
1223 1734 m
gsave
1223 1734 translate
0 rotate
0 -20  m
(0.3) RJ
(0.3) show
grestore
newpath
1223 1882 m
gsave
1223 1882 translate
0 rotate
0 -20  m
(0.4) RJ
(0.4) show
grestore
newpath
/Helvetica findfont
96 scalefont
 setfont
1036 1512 m
gsave
1036 1512 translate
0 rotate
0 0  m
(Np) RJ
(N) show
/Helvetica findfont
57 scalefont
 setfont
0 -28 rmoveto
(p) show
/Times-Roman findfont
57 scalefont
 setfont
() show
grestore
newpath
1 setlinewidth
7 setlinewidth
/Times-Roman findfont
78 scalefont
 setfont
/Helvetica findfont
78 scalefont
 setfont
1928 2177 m
gsave
1928 2177 translate
0 rotate
0 0  m
(quark pair production  II) CS
(quark pair production  ) show
/Times-Roman findfont
78 scalefont
 setfont
(II) show
/Helvetica findfont
78 scalefont
 setfont
() show
grestore
newpath
1263 1300981 m
1315 2030 m
1318 995 l
1578 995 m
1580 1011 l
1586 1047 l
1591 1082 l
1597 1115 l
1602 1146 l
1608 1176 l
1614 1204 l
1619 1230 l
1625 1255 l
1630 1278 l
1636 1301 l
1641 1321 l
1647 1341 l
1652 1360 l
1658 1377 l
1664 1394 l
1669 1409 l
1675 1424 l
1680 1437 l
1686 1450 l
1691 1462 l
1697 1474 l
1702 1484 l
1708 1494 l
1714 1503 l
1719 1511 l
1725 1519 l
1730 1526 l
1736 1533 l
1741 1539 l
1747 1545 l
1753 1550 l
1758 1555 l
1764 1559 l
1769 1563 l
1775 1566 l
1780 1569 l
1786 1572 l
1791 1575 l
1797 1577 l
1803 1579 l
1808 1581 l
1814 1582 l
1819 1583 l
1825 1583 l
1830 1584 l
1836 1584 l
1841 1585 l
1847 1585 l
1853 1585 l
1858 1585 l
1864 1584 l
1869 1584 l
1875 1583 l
1880 1583 l
1886 1582 l
1891 1581 l
1897 1580 l
1903 1579 l
1908 1577 l
1914 1576 l
1919 1575 l
1925 1573 l
1930 1572 l
1936 1570 l
1942 1568 l
1947 1567 l
1953 1565 l
1958 1563 l
1964 1561 l
1969 1559 l
1975 1557 l
1980 1555 l
1986 1553 l
1992 1551 l
1997 1549 l
2003 1547 l
2008 1545 l
2014 1543 l
2019 1541 l
2025 1539 l
2030 1537 l
2036 1535 l
2042 1532 l
2047 1530 l
2053 1528 l
2058 1526 l
2064 1524 l
2069 1522 l
2075 1520 l
2081 1517 l
2086 1515 l
2092 1513 l
2097 1511 l
2103 1509 l
2108 1507 l
2114 1505 l
2119 1503 l
2125 1500 l
2131 1498 l
2136 1496 l
2142 1494 l
2147 1492 l
2153 1490 l
2158 1488 l
2164 1486 l
2169 1484 l
2175 1482 l
2181 1480 l
2186 1478 l
2192 1476 l
2197 1474 l
2203 1472 l
2208 1470 l
2214 1469 l
2219 1467 l
2225 1465 l
2231 1463 l
2236 1461 l
2242 1459 l
2247 1458 l
2253 1456 l
2258 1454 l
2264 1452 l
2270 1451 l
2275 1449 l
2281 1447 l
2286 1446 l
2292 1444 l
2297 1442 l
2303 1441 l
2308 1439 l
2314 1438 l
2320 1436 l
2325 1434 l
2331 1433 l
2336 1431 l
2342 1430 l
2347 1428 l
2353 1427 l
2358 1425 l
2364 1424 l
2370 1423 l
2375 1421 l
2381 1420 l
2386 1418 l
2392 1417 l
2397 1416 l
2403 1414 l
2409 1413 l
2414 1412 l
2420 1410 l
2425 1409 l
2431 1408 l
2436 1407 l
2442 1405 l
2447 1404 l
2453 1403 l
2459 1402 l
2464 1400 l
2470 1399 l
2475 1398 l
2481 1397 l
2486 1396 l
2492 1395 l
2497 1394 l
2503 1393 l
2509 1391 l
2514 1390 l
2520 1389 l
2525 1388 l
2531 1387 l
2536 1386 l
2542 1385 l
2547 1384 l
2553 1383 l
2559 1382 l
2564 1381 l
2570 1380 l
2575 1379 l
2581 1378 l
2586 1377 l
2592 1377 l
2595 1376 l
stroke
1263 4841 m
1422 2030 m
1425 2001 l
1430 1931 l
1436 1865 l
1441 1804 l
1447 1747 l
1452 1693 l
1458 1643 l
1463 1597 l
1469 1554 l
1475 1514 l
1480 1477 l
1486 1443 l
1491 1412 l
1497 1383 l
1502 1357 l
1508 1332 l
1513 1310 l
1519 1289 l
1525 1271 l
1530 1254 l
1536 1238 l
1541 1224 l
1547 1211 l
1552 1200 l
1558 1190 l
1563 1180 l
1569 1172 l
1575 1165 l
1580 1158 l
1586 1153 l
1591 1148 l
1597 1144 l
1602 1140 l
1608 1137 l
1614 1134 l
1619 1132 l
1625 1131 l
1630 1130 l
1636 1129 l
1641 1129 l
1647 1129 l
1652 1129 l
1658 1129 l
1664 1130 l
1669 1131 l
1675 1132 l
1680 1133 l
1686 1135 l
1691 1137 l
1697 1138 l
1702 1140 l
1708 1142 l
1714 1144 l
1719 1147 l
1725 1149 l
1730 1151 l
1736 1154 l
1741 1156 l
1747 1158 l
1753 1161 l
1758 1163 l
1764 1166 l
1769 1168 l
1775 1171 l
1780 1173 l
1786 1176 l
1791 1179 l
1797 1181 l
1803 1184 l
1808 1186 l
1814 1189 l
1819 1191 l
1825 1193 l
1830 1196 l
1836 1198 l
1841 1200 l
1847 1203 l
1853 1205 l
1858 1207 l
1864 1210 l
1869 1212 l
1875 1214 l
1880 1216 l
1886 1218 l
1891 1220 l
1897 1222 l
1903 1224 l
1908 1226 l
1914 1228 l
1919 1230 l
1925 1231 l
1930 1233 l
1936 1235 l
1942 1237 l
1947 1238 l
1953 1240 l
1958 1242 l
1964 1243 l
1969 1245 l
1975 1246 l
1980 1248 l
1986 1249 l
1992 1250 l
1997 1252 l
2003 1253 l
2008 1254 l
2014 1256 l
2019 1257 l
2025 1258 l
2030 1259 l
2036 1261 l
2042 1262 l
2047 1263 l
2053 1264 l
2058 1265 l
2064 1266 l
2069 1267 l
2075 1268 l
2081 1269 l
2086 1270 l
2092 1271 l
2097 1271 l
2103 1272 l
2108 1273 l
2114 1274 l
2119 1275 l
2125 1275 l
2131 1276 l
2136 1277 l
2142 1278 l
2147 1278 l
2153 1279 l
2158 1280 l
2164 1280 l
2169 1281 l
2175 1281 l
2181 1282 l
2186 1283 l
2192 1283 l
2197 1284 l
2203 1284 l
2208 1285 l
2214 1285 l
2219 1286 l
2225 1286 l
2231 1286 l
2236 1287 l
2242 1287 l
2247 1288 l
2253 1288 l
2258 1288 l
2264 1289 l
2270 1289 l
2275 1289 l
2281 1290 l
2286 1290 l
2292 1290 l
2297 1291 l
2303 1291 l
2308 1291 l
2314 1292 l
2320 1292 l
2325 1292 l
2331 1292 l
2336 1293 l
2342 1293 l
2347 1293 l
2353 1293 l
2358 1294 l
2364 1294 l
2370 1294 l
2375 1294 l
2381 1294 l
2386 1294 l
2392 1295 l
2397 1295 l
2403 1295 l
2409 1295 l
2414 1295 l
2420 1295 l
2425 1296 l
2431 1296 l
2436 1296 l
2442 1296 l
2447 1296 l
2453 1296 l
2459 1296 l
2464 1296 l
2470 1296 l
2475 1297 l
2481 1297 l
2486 1297 l
2492 1297 l
2497 1297 l
2503 1297 l
2509 1297 l
2514 1297 l
2520 1297 l
2525 1297 l
2531 1297 l
2536 1297 l
2542 1297 l
2547 1297 l
2553 1297 l
2559 1298 l
2564 1298 l
2570 1298 l
2575 1298 l
2581 1298 l
2586 1298 l
2592 1298 l
2595 1298 l
stroke
[40 20] 0 setdash
1263 2028 m
1269 2026 l
1274 2023 l
1280 2020 l
1286 2018 l
1291 2015 l
1297 2012 l
1302 2010 l
1308 2007 l
1313 2004 l
1319 2002 l
1324 1999 l
1330 1997 l
1336 1994 l
1341 1991 l
1347 1989 l
1352 1986 l
1358 1983 l
1363 1981 l
1369 1978 l
1374 1975 l
1380 1973 l
1386 1970 l
1391 1968 l
1397 1965 l
1402 1962 l
1408 1960 l
1413 1957 l
1419 1955 l
1425 1952 l
1430 1949 l
1436 1947 l
1441 1944 l
1447 1941 l
1452 1939 l
1458 1936 l
1463 1934 l
1469 1931 l
1475 1928 l
1480 1926 l
1486 1923 l
1491 1921 l
1497 1918 l
1502 1916 l
1508 1913 l
1513 1910 l
1519 1908 l
1525 1905 l
1530 1903 l
1536 1900 l
1541 1898 l
1547 1895 l
1552 1892 l
1558 1890 l
1563 1887 l
1569 1885 l
1575 1882 l
1580 1880 l
1586 1877 l
1591 1875 l
1597 1872 l
1602 1870 l
1608 1867 l
1614 1865 l
1619 1862 l
1625 1860 l
1630 1857 l
1636 1855 l
1641 1852 l
1647 1850 l
1652 1847 l
1658 1845 l
1664 1842 l
1669 1840 l
1675 1837 l
1680 1835 l
1686 1832 l
1691 1830 l
1697 1828 l
1702 1825 l
1708 1823 l
1714 1820 l
1719 1818 l
1725 1815 l
1730 1813 l
1736 1811 l
1741 1808 l
1747 1806 l
1753 1803 l
1758 1801 l
1764 1799 l
1769 1796 l
1775 1794 l
1780 1791 l
1786 1789 l
1791 1787 l
1797 1784 l
1803 1782 l
1808 1780 l
1814 1777 l
1819 1775 l
1825 1773 l
1830 1770 l
1836 1768 l
1841 1766 l
1847 1763 l
1853 1761 l
1858 1759 l
1864 1757 l
1869 1754 l
1875 1752 l
1880 1750 l
1886 1747 l
1891 1745 l
1897 1743 l
1903 1741 l
1908 1739 l
1914 1736 l
1919 1734 l
1925 1732 l
1930 1730 l
1936 1727 l
1942 1725 l
1947 1723 l
1953 1721 l
1958 1719 l
1964 1717 l
1969 1714 l
1975 1712 l
1980 1710 l
1986 1708 l
1992 1706 l
1997 1704 l
2003 1702 l
2008 1699 l
2014 1697 l
2019 1695 l
2025 1693 l
2030 1691 l
2036 1689 l
2042 1687 l
2047 1685 l
2053 1683 l
2058 1681 l
2064 1679 l
2069 1677 l
2075 1675 l
2081 1672 l
2086 1670 l
2092 1668 l
2097 1666 l
2103 1664 l
2108 1662 l
2114 1660 l
2119 1658 l
2125 1657 l
2131 1655 l
2136 1653 l
2142 1651 l
2147 1649 l
2153 1647 l
2158 1645 l
2164 1643 l
2169 1641 l
2175 1639 l
2181 1637 l
2186 1635 l
2192 1633 l
2197 1632 l
2203 1630 l
2208 1628 l
2214 1626 l
2219 1624 l
2225 1622 l
2231 1620 l
2236 1619 l
2242 1617 l
2247 1615 l
2253 1613 l
2258 1611 l
2264 1610 l
2270 1608 l
2275 1606 l
2281 1604 l
2286 1602 l
2292 1601 l
2297 1599 l
2303 1597 l
2308 1595 l
2314 1594 l
2320 1592 l
2325 1590 l
2331 1589 l
2336 1587 l
2342 1585 l
2347 1584 l
2353 1582 l
2358 1580 l
2364 1579 l
2370 1577 l
2375 1575 l
2381 1574 l
2386 1572 l
2392 1570 l
2397 1569 l
2403 1567 l
2409 1566 l
2414 1564 l
2420 1562 l
2425 1561 l
2431 1559 l
2436 1558 l
2442 1556 l
2447 1554 l
2453 1553 l
2459 1551 l
2464 1550 l
2470 1548 l
2475 1547 l
2481 1545 l
2486 1544 l
2492 1542 l
2497 1541 l
2503 1539 l
2509 1538 l
2514 1536 l
2520 1535 l
2525 1533 l
2531 1532 l
2536 1531 l
2542 1529 l
2547 1528 l
2553 1526 l
2559 1525 l
2564 1523 l
2570 1522 l
2575 1521 l
2581 1519 l
2586 1518 l
2592 1517 l
2595 1516 l
stroke
[] 0 setdash
/Helvetica findfont
54 scalefont
 setfont
1341 1342 m
gsave
1341 1342 translate
0 rotate
0 -18  m
(a) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
2233 1498 m
gsave
2233 1498 translate
0 rotate
0 -18  m
(a) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
1732 1851 m
gsave
1732 1851 translate
0 rotate
0 -18  m
(c) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
1988 1282 m
gsave
1988 1282 translate
0 rotate
0 -18  m
(b) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
2148 1917 m
gsave
2148 1917 translate
0 rotate
0 -18  m
(T=700 MeV) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
/Helvetica findfont
54 scalefont
 setfont
2155 1817 m
gsave
2155 1817 translate
0 rotate
0 -18  m
/Symbol findfont
54 scalefont
 setfont
(a) show
/Helvetica findfont
54 scalefont
 setfont
/Helvetica findfont
32 scalefont
 setfont
0 -16 rmoveto
(s) show
/Helvetica findfont
54 scalefont
 setfont
0 16 rmoveto
(= 0.3) show
grestore
newpath
/Helvetica findfont
78 scalefont
 setfont
showpage
%%Trailer
